Hydrodynamical Beam Jets in High Energy Hadronic Collisions

A study of hadronic data up to TEVATRON energies in terms of relativistic hydrodynamics indicates an extended 1-dimensional stage of the expansion which suggests a jet like behaviour of the fireball along the collision axis.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%++++++++++++++++++  file figs.ps







%!PS-Adobe-2.0
%%Creator: dvips 5.482 Copyright 1986-92 Radical Eye Software
%%Title: figs.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips figs
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N
/@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution X
1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn
put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1
0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 1 113
df<00000000080000000018000000003000000000300000000060000000006000000000C00000
0000C00000000180000000018000000003000000000300000000060000000006000000000C0000
00000C00000000180000000018000000003000000000300000000060000000006000000000C000
060000C0001E000180002F000180004F000300008780030000078006000003C006000003C00C00
0003C00C000001E018000001E018000000F030000000F030000000786000000078600000003CC0
0000003CC00000001F800000001F800000000F000000000F00000000060000000006000000252E
7E8126>112 D E /Fb 10 116 df<001E0000610000C080018080018000038000030000038000
03800003C00001F00000F800007C0001FC00070E000E0E001E06001C06003C0600780600780600
780600F00400F00400F00C00F00800F008007018007010003020001840000F800011207E9F14>
14 D<1E07C023186023A03043C0304380384380388700700700700700700700700E00E00E00E0
0E00E00E00E01C01C01C01C01C01C01C01C0380380180380000380000380000700000700000700
000700000E00000E00000E00000C00151E7E9317>17 D<007FFE01FFFE07FFFE0F07801E03801C
01C03801C07001C07001C07001C0E00380E00380E00380E00700E00700E00E00600C0030180018
60000F800017147E931A>27 D<70F8F8F87005057C840D>58 D<000001C00000078000001E0000
0078000001E00000078000000E00000038000000F0000003C000000F0000003C000000F0000000
F00000003C0000000F00000003C0000000F0000000380000000E0000000780000001E000000078
0000001E0000000780000001C01A1A7C9723>60 D<000100030003000600060006000C000C000C
00180018001800300030003000600060006000C000C000C0018001800180030003000300060006
0006000C000C000C00180018001800300030003000600060006000C000C000C000102D7DA117>
I<0000780003F80000700000700000700000700000E00000E00000E00000E00001C00001C000F1
C00389C00707800E03801C03803C0380380700780700780700780700F00E00F00E00F00E00F00E
10F01C20F01C20703C20705C40308C400F078015207E9F18>100 D<1E07802318C023A06043C0
704380704380708700E00700E00700E00700E00E01C00E01C00E01C00E03821C03841C07041C07
081C03083803101801E017147E931B>110 D<03C1E004621804741C08781C08701E08701E10E0
1E00E01E00E01E00E01E01C03C01C03C01C03C01C0380380780380700380E003C1C0072380071E
000700000700000E00000E00000E00000E00001C00001C0000FFC000171D819317>112
D<007C018203010603060706060E00078007F803FC01FE001F00077007F006F006E00440082030
1FC010147E9315>115 D E /Fc 50 123 df<001F83E000F06E3001C078780380F8780300F030
07007000070070000700700007007000070070000700700007007000FFFFFF8007007000070070
000700700007007000070070000700700007007000070070000700700007007000070070000700
70000700700007007000070070000700700007007000070070007FE3FF001D20809F1B>11
D<003F0000E0C001C0C00381E00701E00701E0070000070000070000070000070000070000FFFF
E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700
E00700E00700E00700E00700E00700E07FC3FE1720809F19>I<FFFF10017D9A17>22
D<0020004000800100020006000C000C00180018003000300030007000600060006000E000E000
E000E000E000E000E000E000E000E000E000E0006000600060007000300030003000180018000C
000C000600020001000080004000200B2E7DA112>40 D<800040002000100008000C0006000600
0300030001800180018001C000C000C000C000E000E000E000E000E000E000E000E000E000E000
E000E000C000C000C001C001800180018003000300060006000C00080010002000400080000B2E
7DA112>I<70F8FCFC74040404080810102040060E7C840D>44 D<FFC0FFC00A027F8A0F>I<70F8
F8F87005057C840D>I<03F0000E1C001C0E00180600380700700380700380700380700380F003
C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C07003
807003807003807807803807001806001C0E000E1C0003F000121F7E9D17>48
D<018003800F80F380038003800380038003800380038003800380038003800380038003800380
03800380038003800380038003800380038007C0FFFE0F1E7C9D17>I<03F0000C1C00100E0020
0700400780800780F007C0F803C0F803C0F803C02007C00007C0000780000780000F00000E0000
1C0000380000700000600000C0000180000300000600400C00401800401000803FFF807FFF80FF
FF80121E7E9D17>I<03F0000C1C00100E00200F00780F80780780780780380F80000F80000F00
000F00000E00001C0000380003F000003C00000E00000F000007800007800007C02007C0F807C0
F807C0F807C0F00780400780400F00200E001C3C0003F000121F7E9D17>I<000600000600000E
00000E00001E00002E00002E00004E00008E00008E00010E00020E00020E00040E00080E00080E
00100E00200E00200E00400E00C00E00FFFFF0000E00000E00000E00000E00000E00000E00000E
0000FFE0141E7F9D17>I<1803001FFE001FFC001FF8001FE00010000010000010000010000010
000010000011F000161C00180E001007001007800003800003800003C00003C00003C07003C0F0
03C0F003C0E00380400380400700200600100E000C380003E000121F7E9D17>I<007C00018200
0701000E03800C07801C0780380300380000780000700000700000F1F000F21C00F40600F80700
F80380F80380F003C0F003C0F003C0F003C0F003C07003C07003C0700380380380380700180700
0C0E00061C0001F000121F7E9D17>I<03F0000C0C001006003003002001806001806001806001
807001807803003E03003F06001FC8000FF00003F80007FC000C7E00103F00300F806003804001
C0C001C0C000C0C000C0C000C0C000806001802001001002000C0C0003F000121F7E9D17>56
D<7FFFFFE0FFFFFFF0000000000000000000000000000000000000000000000000000000000000
0000FFFFFFF07FFFFFE01C0C7D9023>61 D<000FC040007030C001C009C0038005C0070003C00E
0001C01E0000C01C0000C03C0000C07C0000407C00004078000040F8000000F8000000F8000000
F8000000F8000000F8000000F8000000F8000000F8000000780000007C0000407C0000403C0000
401C0000401E0000800E000080070001000380020001C0040000703800000FC0001A217D9F21>
67 D<FFFFFF000F800F0007800300078003000780010007800180078000800780008007800080
078080800780800007808000078080000781800007FF8000078180000780800007808000078080
0007808000078000200780002007800020078000400780004007800040078000C0078000C00780
01800F800F80FFFFFF801B1F7E9E1F>69 D<000FE0200078186000E004E0038002E0070001E00F
0000E01E0000601E0000603C0000603C0000207C00002078000020F8000000F8000000F8000000
F8000000F8000000F8000000F8000000F8007FFCF80003E0780001E07C0001E03C0001E03C0001
E01E0001E01E0001E00F0001E0070001E0038002E000E0046000781820000FE0001E217D9F24>
71 D<FFFC0FFC0FC003E007800180078001000780020007800400078008000780100007802000
0780400007808000078100000783000007878000078F80000793C0000791E00007A1E00007C0F0
000780F0000780780007803C0007803C0007801E0007801E0007800F0007800780078007800780
07C00FC007E0FFFC3FFC1E1F7E9E23>75 D<FFFFE0000F80780007801C0007801E0007800F0007
800F8007800F8007800F8007800F8007800F8007800F8007800F0007801E0007801C0007807800
07FFE0000780000007800000078000000780000007800000078000000780000007800000078000
00078000000780000007800000078000000FC00000FFFC0000191F7E9E1F>80
D<7FFFFFE0780F01E0600F0060400F0020400F0020C00F0030800F0010800F0010800F0010800F
0010000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000
001F800007FFFE001C1F7E9E21>84 D<FFF003FE1F8000F80F0000600F80006007800040078000
4003C0008003C0008003C0008001E0010001E0010001F0010000F0020000F0020000F806000078
040000780400003C0800003C0800003C0800001E1000001E1000001F3000000F2000000F200000
07C0000007C0000007C000000380000003800000038000000100001F207F9E22>86
D<FEFEC0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0FEFE072D7CA10D>91 D<FEFE06060606060606060606060606060606060606060606
06060606060606060606060606060606060606FEFE072D7FA10D>93 D<1FE00030300078180078
1C00300E00000E00000E00000E0000FE00078E001E0E00380E00780E00F00E10F00E10F00E10F0
1E10781E103867200F83C014147E9317>97 D<0E0000FE00000E00000E00000E00000E00000E00
000E00000E00000E00000E00000E00000E3E000EC3800F01C00F00E00E00E00E00700E00700E00
780E00780E00780E00780E00780E00780E00700E00700E00E00F00E00D01C00CC300083E001520
7F9F19>I<03F80E0C1C1E381E380C70007000F000F000F000F000F000F0007000700038013801
1C020E0C03F010147E9314>I<000380003F800003800003800003800003800003800003800003
8000038000038000038003E380061B801C0780380380380380700380700380F00380F00380F003
80F00380F00380F003807003807003803803803807801C07800E1B8003E3F815207E9F19>I<03
F0000E1C001C0E00380700380700700700700380F00380F00380FFFF80F00000F00000F0000070
00007000003800801800800C010007060001F80011147F9314>I<007C00C6018F038F07060700
070007000700070007000700FFF007000700070007000700070007000700070007000700070007
00070007000700070007007FF01020809F0E>I<0000E003E3300E3C301C1C30380E00780F0078
0F00780F00780F00780F00380E001C1C001E380033E0002000002000003000003000003FFE001F
FF800FFFC03001E0600070C00030C00030C00030C000306000603000C01C038003FC00141F7F94
17>I<0E0000FE00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E0000
0E3E000E43000E81800F01C00F01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0
0E01C00E01C00E01C00E01C00E01C00E01C0FFE7FC16207F9F19>I<1C001E003E001E001C0000
00000000000000000000000E007E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E00FFC00A1F809E0C>I<0E0000FE00000E00000E00000E00000E00000E00
000E00000E00000E00000E00000E00000E0FF00E03C00E03000E02000E04000E08000E10000E30
000E70000EF8000F38000E1C000E1E000E0E000E07000E07800E03800E03C00E03E0FFCFF81520
7F9F18>107 D<0E00FE000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFE00B20809F0C>I<
0E1F01F000FE618618000E81C81C000F00F00E000F00F00E000E00E00E000E00E00E000E00E00E
000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E0
0E000E00E00E000E00E00E000E00E00E00FFE7FE7FE023147F9326>I<0E3E00FE43000E81800F
01C00F01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E
01C00E01C00E01C0FFE7FC16147F9319>I<01F800070E001C03803801C03801C07000E07000E0
F000F0F000F0F000F0F000F0F000F0F000F07000E07000E03801C03801C01C0380070E0001F800
14147F9317>I<0E3E00FEC3800F01C00F00E00E00E00E00F00E00700E00780E00780E00780E00
780E00780E00780E00700E00F00E00E00F01E00F01C00EC3000E3E000E00000E00000E00000E00
000E00000E00000E00000E0000FFE000151D7F9319>I<03E0800619801C05803C078038038078
0380700380F00380F00380F00380F00380F00380F003807003807803803803803807801C0B800E
138003E380000380000380000380000380000380000380000380000380003FF8151D7E9318>I<
0E78FE8C0F1E0F1E0F0C0E000E000E000E000E000E000E000E000E000E000E000E000E000E00FF
E00F147F9312>I<1F9030704030C010C010C010E00078007F803FE00FF00070803880188018C0
18C018E030D0608F800D147E9312>I<020002000200060006000E000E003E00FFF80E000E000E
000E000E000E000E000E000E000E000E000E080E080E080E080E080610031001E00D1C7F9B12>
I<0E01C0FE1FC00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01
C00E01C00E01C00E01C00E03C00603C0030DC001F1FC16147F9319>I<FF83F81E01E01C00C00E
00800E00800E008007010007010003820003820003820001C40001C40001EC0000E80000E80000
700000700000700000200015147F9318>I<FF9FE1FC3C0780701C0300601C0380200E0380400E
0380400E03C0400707C0800704C0800704E080038861000388710003C8730001D0320001D03A00
00F03C0000E01C0000E01C0000601800004008001E147F9321>I<FF83F81E01E01C00C00E0080
0E00800E008007010007010003820003820003820001C40001C40001EC0000E80000E800007000
007000007000002000002000004000004000004000F08000F08000F100006200003C0000151D7F
9318>121 D<3FFF380E200E201C40384078407000E001E001C00380078007010E011E011C0338
027006700EFFFE10147F9314>I E /Fd 11 118 df<008003800F80F380038003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
03800380038007C0FFFE0F217CA018>49 D<03F0000C1C001007002007804003C04003C08003E0
F003E0F801E0F801E0F801E02003E00003E00003C00003C0000780000700000E00001C00001800
00300000600000C0000180000100000200200400200800201800603000403FFFC07FFFC0FFFFC0
13217EA018>I<03F8000C1E001007002007804007C07807C07803C07807C03807C00007800007
80000700000F00000E0000380003F000001C00000F000007800007800003C00003C00003E02003
E07003E0F803E0F803E0F003C04003C0400780200780100F000C1C0003F00013227EA018>I<00
0200000600000E00000E00001E00001E00002E00004E00004E00008E00008E00010E00020E0002
0E00040E00040E00080E00100E00100E00200E00200E00400E00800E00FFFFF8000E00000E0000
0E00000E00000E00000E00000E00001F0001FFF015217FA018>I<70F8F8F87000000000000000
0000000070F8F8F87005157C940E>58 D<FFFFFFC00F8007C0078001C0078000C0078000400780
004007800060078000200780002007800020078020200780200007802000078020000780600007
80E00007FFE0000780E00007806000078020000780200007802000078020000780000007800000
078000000780000007800000078000000780000007800000078000000FC00000FFFE00001B227E
A120>70 D<01FC000707000C03801C01C03801C07801E07000E0F000E0FFFFE0F00000F00000F0
0000F00000F000007000007800203800201C00400E008007030000FC0013157F9416>101
D<00007001F198071E180E0E181C07001C07003C07803C07803C07803C07801C07001C07000E0E
000F1C0019F0001000001000001800001800001FFE000FFFC00FFFE03800F0600030400018C000
18C00018C000186000306000303800E00E038003FE0015217F9518>103
D<1C001E003E001E001C00000000000000000000000000000000000E00FE001E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC00A227FA10E>105
D<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E000E000E000E000E000E000E00
0F00FFF010157F9413>114 D<0E0070FE07F01E00F00E00700E00700E00700E00700E00700E00
700E00700E00700E00700E00700E00700E00700E00700E00F00E00F006017003827800FC7F1815
7F941B>117 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
bop 52 1147 a @beginspecial 50 @llx 50 @lly 554 @urx 770 @ury
2217 @rwi 2217 @rhi @setspecial
%%BeginDocument: fig1.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 4 mul setlinewidth } def
/AL { stroke gnulinewidth 4 mul setlinewidth } def
/PL { stroke gnulinewidth 4 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
20 50 translate
0.075 0.15 scale
0 setgray
/Courier findfont 250 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.5) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(1) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(1.5) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(2) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(2.5) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 251 M
(0) Cshow
1604 491 M
1604 554 L
1604 4689 M
1604 4626 L
1604 251 M
(0.5) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 251 M
(1) Cshow
2796 491 M
2796 554 L
2796 4689 M
2796 4626 L
2796 251 M
(1.5) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 251 M
(2) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 251 M
(2.5) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 251 M
(3) Cshow
5181 491 M
5181 554 L
5181 4689 M
5181 4626 L
5181 251 M
(3.5) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 251 M
(4) Cshow
6373 491 M
6373 554 L
6373 4689 M
6373 4626 L
6373 251 M
(4.5) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 251 M
(5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
110 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
/Courier findfont 350 scalefont setfont
(dn/d) Cshow
/Symbol  findfont 350 scalefont setfont (  h) Cshow
/Courier findfont 350 scalefont setfont
grestore
3988 -10 M
/Symbol  findfont 350 scalefont setfont (h) Cshow
/Courier findfont 250 scalefont setfont
LT0
LT0
6486 4486 M
(data pp 20 GeV) Rshow
6654 4486 D
1277 3261 D
1898 3115 D
2478 2885 D
3109 2216 D
3699 1735 D
4289 1118 D
4879 711 D
5479 625 D
6570 4486 M
6822 4486 L
6570 4517 M
6570 4455 L
6822 4517 M
6822 4455 L
1277 3188 M
1277 3366 L
1246 3188 M
1308 3188 L
1246 3366 M
1308 3366 L
1898 3010 M
1898 3199 L
1867 3010 M
1929 3010 L
1867 3199 M
1929 3199 L
2478 2770 M
2478 2979 L
2447 2770 M
2509 2770 L
2447 2979 M
2509 2979 L
3109 2122 M
3109 2310 L
3078 2122 M
3140 2122 L
3078 2310 M
3140 2310 L
3699 1662 M
3699 1808 L
3668 1662 M
3730 1662 L
3668 1808 M
3730 1808 L
4289 1056 M
4289 1202 L
4258 1056 M
4320 1056 L
4258 1202 M
4320 1202 L
4879 616 M
4879 888 L
4848 616 M
4910 616 L
4848 888 M
4910 888 L
5479 592 M
5479 659 L
5448 592 M
5510 592 L
5448 659 M
5510 659 L
LT1
6486 4206 M
(data pp 53 GeV) Rshow
6654 4206 A
1167 3729 A
1433 4017 A
1712 3672 A
2030 3873 A
2349 3744 A
2668 3744 A
2946 3816 A
3225 3758 A
3530 3298 A
3849 2851 A
4154 2578 A
4447 2492 A
4725 2261 A
6570 4206 M
6822 4206 L
6570 4237 M
6570 4175 L
6822 4237 M
6822 4175 L
1167 3586 M
1167 3931 L
1136 3586 M
1198 3586 L
1136 3931 M
1198 3931 L
1433 3859 M
1433 4176 L
1402 3859 M
1464 3859 L
1402 4176 M
1464 4176 L
1712 3514 M
1712 3830 L
1681 3514 M
1743 3514 L
1681 3830 M
1743 3830 L
2030 3701 M
2030 4075 L
1999 3701 M
2061 3701 L
1999 4075 M
2061 4075 L
2349 3629 M
2349 3873 L
2318 3629 M
2380 3629 L
2318 3873 M
2380 3873 L
2668 3614 M
2668 3888 L
2637 3614 M
2699 3614 L
2637 3888 M
2699 3888 L
2946 3657 M
2946 3974 L
2915 3657 M
2977 3657 L
2915 3974 M
2977 3974 L
3225 3629 M
3225 3902 L
3194 3629 M
3256 3629 L
3194 3902 M
3256 3902 L
3530 3183 M
3530 3456 L
3499 3183 M
3561 3183 L
3499 3456 M
3561 3456 L
3849 2765 M
3849 2981 L
3818 2765 M
3880 2765 L
3818 2981 M
3880 2981 L
4154 2405 M
4154 2664 L
4123 2405 M
4185 2405 L
4123 2664 M
4185 2664 L
4447 2391 M
4447 2578 L
4416 2391 M
4478 2391 L
4416 2578 M
4478 2578 L
4725 2204 M
4725 2333 L
4694 2204 M
4756 2204 L
4694 2333 M
4756 2333 L
LT2
6486 3926 M
(3d 20 GeV) Rshow
6570 3926 M
6822 3926 L
1277 3251 M
1277 3251 L
1236 3345 L
1536 3450 L
1670 3470 L
1815 3429 L
1981 3303 L
2167 3084 L
2281 2885 L
2478 2446 L
2664 2059 L
2871 1620 L
3078 1296 L
3409 899 L
3688 690 L
4164 512 L
4578 491 L
LT0
6486 3646 M
(1d 20 GeV) Rshow
6570 3646 M
6822 3646 L
1008 3251 M
1008 3251 L
1339 3272 L
1629 3178 L
2074 2979 L
2405 2760 L
2747 2530 L
3036 2268 L
3564 1798 L
4175 1265 L
4744 857 L
4879 805 L
5181 701 L
5777 575 L
LT2
6486 3366 M
(3d 53 GeV) Rshow
6570 3366 M
6822 3366 L
1008 3888 M
1008 3888 L
1340 3974 L
1632 4060 L
1844 4089 L
2110 4003 L
2336 3758 L
2654 3211 L
2999 2492 L
3292 1887 L
3796 1196 L
4314 808 L
4924 621 L
5190 549 L
LT0
6486 3086 M
(1d 53 GeV) Rshow
6570 3086 M
6822 3086 L
1008 3888 M
1008 3888 L
1340 3974 L
1632 4060 L
1858 4049 L
2150 4032 L
2442 4017 L
2840 3989 L
3238 3758 L
3663 3269 L
3942 2880 L
4208 2391 L
4433 2017 L
4978 1297 L
5562 865 L
5973 707 L
6544 606 L
6836 563 L
stroke
grestore
showpage
%%EndDocument
 @endspecial 35 1299 a Fd(Figure)19 b(1:)29 b Fc(Comparison)17
b(of)h(the)h(\(pseudo\))f(rapid-)35 1356 y(it)o(y)i(distributions)i(obtained)
f(from)e(the)h(n)o(umerical)35 1412 y(3)p Fb(d)f Fc(solution)g(\(dashed\))g
(with)g(the)g(the)g(1)p Fb(d)f Fc(solution)35 1468 y(\(solid\))e(in)k(\026)
-27 b Fb(pp)15 b Fc(collisions)i(\(data)e([6]\).)52 2526 y
@beginspecial 50 @llx 50 @lly 770 @urx 554 @ury 2217 @rwi 2217
@rhi @setspecial
%%BeginDocument: fig2.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -80 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 4 mul setlinewidth } def
/AL { stroke gnulinewidth 4 mul setlinewidth } def
/PL { stroke gnulinewidth 4 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
-60 0 translate
0.120 0.110 scale
0 setgray
/Courier findfont 240 scalefont setfont
newpath
LTa
1728 841 M
6849 841 L
1728 841 M
1728 4439 L
LTb
1728 841 M
1791 841 L
6849 841 M
6786 841 L
1584 841 M
(0) Rshow
1728 1201 M
1791 1201 L
6849 1201 M
6786 1201 L
1584 1201 M
(0.5) Rshow
1728 1561 M
1791 1561 L
6849 1561 M
6786 1561 L
1584 1561 M
(1) Rshow
1728 1920 M
1791 1920 L
6849 1920 M
6786 1920 L
1584 1920 M
(1.5) Rshow
1728 2280 M
1791 2280 L
6849 2280 M
6786 2280 L
1584 2280 M
(2) Rshow
1728 2640 M
1791 2640 L
6849 2640 M
6786 2640 L
1584 2640 M
(2.5) Rshow
1728 3000 M
1791 3000 L
6849 3000 M
6786 3000 L
1584 3000 M
(3) Rshow
1728 3360 M
1791 3360 L
6849 3360 M
6786 3360 L
1584 3360 M
(3.5) Rshow
1728 3719 M
1791 3719 L
6849 3719 M
6786 3719 L
1584 3719 M
(4) Rshow
1728 4079 M
1791 4079 L
6849 4079 M
6786 4079 L
1584 4079 M
(4.5) Rshow
1728 4439 M
1791 4439 L
6849 4439 M
6786 4439 L
1584 4439 M
(5) Rshow
1728 841 M
1728 904 L
1728 4439 M
1728 4376 L
1728 601 M
(0) Cshow
2368 841 M
2368 904 L
2368 4439 M
2368 4376 L
2368 601 M
(1) Cshow
3008 841 M
3008 904 L
3008 4439 M
3008 4376 L
3008 601 M
(2) Cshow
3648 841 M
3648 904 L
3648 4439 M
3648 4376 L
3648 601 M
(3) Cshow
4289 841 M
4289 904 L
4289 4439 M
4289 4376 L
4289 601 M
(4) Cshow
4929 841 M
4929 904 L
4929 4439 M
4929 4376 L
4929 601 M
(5) Cshow
5569 841 M
5569 904 L
5569 4439 M
5569 4376 L
5569 601 M
(6) Cshow
6209 841 M
6209 904 L
6209 4439 M
6209 4376 L
6209 601 M
(7) Cshow
6849 841 M
6849 904 L
6849 4439 M
6849 4376 L
6849 601 M
(8) Cshow
LTb
1728 841 M
6849 841 L
6849 4439 L
1728 4439 L
1728 841 L
850 2640 M
currentpoint gsave translate 90 rotate 0 0 moveto
/Courier findfont 350 scalefont setfont
(dn/d) Cshow
/Symbol findfont 350 scalefont setfont (  h) Cshow
grestore
4288 361 M
/Symbol findfont 350 scalefont setfont (h) Cshow
/Courier findfont 240 scalefont setfont
LT0
LT0
6066 4136 M
(data) Rshow
6354 4136 D
1805 3719 D
1971 3755 D
2131 3791 D
2291 3871 D
2535 3986 D
2842 4151 D
3168 4115 D
3476 4058 D
3802 3791 D
1805 2928 D
1971 3000 D
2291 3115 D
2535 3187 D
2752 3201 D
2995 3115 D
3309 3036 D
3572 2964 D
3802 2734 D
1818 2230 D
1958 2352 D
2106 2201 D
2279 2295 D
2432 2230 D
2611 2230 D
2765 2259 D
2912 2230 D
3072 2043 D
3245 1848 D
3405 1726 D
3559 1690 D
3706 1597 D
6210 4136 M
6642 4136 L
6210 4167 M
6210 4105 L
6642 4167 M
6642 4105 L
1805 3755 M
1805 3683 L
1774 3755 M
1836 3755 L
1774 3683 M
1836 3683 L
1971 3791 M
1971 3719 L
1940 3791 M
2002 3791 L
1940 3719 M
2002 3719 L
2131 3942 M
2131 3640 L
2100 3942 M
2162 3942 L
2100 3640 M
2162 3640 L
2291 4065 M
2291 3669 L
2260 4065 M
2322 4065 L
2260 3669 M
2322 3669 L
2535 4173 M
2535 3791 L
2504 4173 M
2566 4173 L
2504 3791 M
2566 3791 L
2842 4338 M
2842 3964 L
2811 4338 M
2873 4338 L
2811 3964 M
2873 3964 L
3168 4302 M
3168 3928 L
3137 4302 M
3199 4302 L
3137 3928 M
3199 3928 L
3476 4245 M
3476 3871 L
3445 4245 M
3507 4245 L
3445 3871 M
3507 3871 L
3802 4022 M
3802 3568 L
3771 4022 M
3833 4022 L
3771 3568 M
3833 3568 L
1805 2964 M
1805 2892 L
1774 2964 M
1836 2964 L
1774 2892 M
1836 2892 L
1971 3036 M
1971 2964 L
1940 3036 M
2002 3036 L
1940 2964 M
2002 2964 L
2291 3266 M
2291 2964 L
2260 3266 M
2322 3266 L
2260 2964 M
2322 2964 L
2535 3381 M
2535 2993 L
2504 3381 M
2566 3381 L
2504 2993 M
2566 2993 L
2752 3396 M
2752 3014 L
2721 3396 M
2783 3396 L
2721 3014 M
2783 3014 L
2995 3302 M
2995 2921 L
2964 3302 M
3026 3302 L
2964 2921 M
3026 2921 L
3309 3223 M
3309 2849 L
3278 3223 M
3340 3223 L
3278 2849 M
3340 2849 L
3572 3151 M
3572 2770 L
3541 3151 M
3603 3151 L
3541 2770 M
3603 2770 L
3802 2964 M
3802 2496 L
3771 2964 M
3833 2964 L
3771 2496 M
3833 2496 L
1818 2302 M
1818 2158 L
1787 2302 M
1849 2302 L
1787 2158 M
1849 2158 L
1958 2431 M
1958 2280 L
1927 2431 M
1989 2431 L
1927 2280 M
1989 2280 L
2106 2266 M
2106 2129 L
2075 2266 M
2137 2266 L
2075 2129 M
2137 2129 L
2279 2367 M
2279 2223 L
2248 2367 M
2310 2367 L
2248 2223 M
2310 2223 L
2432 2295 M
2432 2158 L
2401 2295 M
2463 2295 L
2401 2158 M
2463 2158 L
2611 2295 M
2611 2158 L
2580 2295 M
2642 2295 L
2580 2158 M
2642 2158 L
2765 2331 M
2765 2194 L
2734 2331 M
2796 2331 L
2734 2194 M
2796 2194 L
2912 2295 M
2912 2158 L
2881 2295 M
2943 2295 L
2881 2158 M
2943 2158 L
3072 2100 M
3072 1985 L
3041 2100 M
3103 2100 L
3041 1985 M
3103 1985 L
3245 1899 M
3245 1798 L
3214 1899 M
3276 1899 L
3214 1798 M
3276 1798 L
3405 1769 M
3405 1683 L
3374 1769 M
3436 1769 L
3374 1683 M
3436 1683 L
3559 1733 M
3559 1654 L
3528 1733 M
3590 1733 L
3528 1654 M
3590 1654 L
3706 1633 M
3706 1561 L
3675 1633 M
3737 1633 L
3675 1561 M
3737 1561 L
LT1
6066 3896 M
(1800 GeV) Rshow
6210 3896 M
6642 3896 L
1728 3864 M
1728 3864 L
1920 3891 L
2112 3958 L
2304 4040 L
2496 4108 L
2688 4141 L
2880 4130 L
3072 4076 L
3264 3985 L
3456 3863 L
3648 3716 L
3840 3550 L
4032 3373 L
4224 3189 L
4417 3004 L
4609 2826 L
4801 2660 L
4993 2505 L
5185 2344 L
5377 2156 L
5569 1935 L
5761 1702 L
5953 1486 L
6145 1304 L
6337 1164 L
6529 1062 L
LT2
6066 3656 M
(546 GeV) Rshow
6210 3656 M
6642 3656 L
1728 3052 M
1728 3052 L
1920 3070 L
2112 3116 L
2304 3167 L
2496 3203 L
2688 3207 L
2880 3174 L
3072 3105 L
3264 3007 L
3456 2884 L
3648 2743 L
3840 2590 L
4032 2432 L
4224 2274 L
4417 2121 L
4609 1976 L
4801 1834 L
4993 1685 L
5185 1528 L
5377 1372 L
5569 1231 L
5761 1116 L
5953 1028 L
6145 964 L
6337 920 L
6529 892 L
LT3
6066 3416 M
(53 GeV) Rshow
6210 3416 M
6642 3416 L
1728 2317 M
1728 2317 L
1920 2322 L
2112 2331 L
2304 2326 L
2496 2293 L
2688 2223 L
2880 2120 L
3072 1990 L
3264 1846 L
3456 1695 L
3648 1544 L
3840 1396 L
4032 1257 L
4224 1138 L
4417 1043 L
4609 973 L
4801 925 L
4993 893 L
5185 873 L
5377 861 L
5569 853 L
5761 849 L
5953 845 L
6145 843 L
6337 842 L
6529 842 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 35 2678 a Fd(Figure)22 b(2:)33 b Fc(Pseudorapidit)o(y)21
b(distribution)h Fb(dn=d\021)35 2735 y Fc(at)17 b(v)m(arious)h(energies)g
(for)i(\026)-26 b Fb(p)o(p)18 b Fc(reactions.)26 b(The)17 b(data)35
2791 y(at)91 2758 y Fa(p)p 129 2758 22 2 v 33 x Fb(s)c Fc(=)i(53,)f(546)g
(and)h(1800)f(GeV)h(are)g(tak)o(en)f(from)35 2847 y([6].)1017
1161 y @beginspecial 50 @llx 50 @lly 770 @urx 554 @ury 2217
@rwi 2217 @rhi @setspecial
%%BeginDocument: fig3.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -80 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 4 mul setlinewidth } def
/AL { stroke gnulinewidth 4 mul setlinewidth } def
/PL { stroke gnulinewidth 4 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
-85 2 translate
0.12 0.122 scale
0 setgray
/Courier findfont 240 scalefont setfont
newpath
LTa
1728 841 M
6849 841 L
LTb
1728 841 M
1791 841 L
6849 841 M
6786 841 L
1584 841 M
(0) Rshow
1728 1741 M
1791 1741 L
6849 1741 M
6786 1741 L
1584 1741 M
(5) Rshow
1728 2640 M
1791 2640 L
6849 2640 M
6786 2640 L
1584 2640 M
(10) Rshow
1728 3540 M
1791 3540 L
6849 3540 M
6786 3540 L
1584 3540 M
(15) Rshow
1728 4439 M
1791 4439 L
6849 4439 M
6786 4439 L
1584 4439 M
(20) Rshow
1728 841 M
1728 872 L
1728 4439 M
1728 4408 L
1728 601 M
() Cshow
1927 841 M
1927 872 L
1927 4439 M
1927 4408 L
1927 601 M
() Cshow
2081 841 M
2081 872 L
2081 4439 M
2081 4408 L
2081 601 M
() Cshow
2206 841 M
2206 872 L
2206 4439 M
2206 4408 L
2206 601 M
() Cshow
2313 841 M
2313 872 L
2313 4439 M
2313 4408 L
2313 601 M
() Cshow
2405 841 M
2405 872 L
2405 4439 M
2405 4408 L
2405 601 M
() Cshow
2486 841 M
2486 872 L
2486 4439 M
2486 4408 L
2486 601 M
() Cshow
2559 841 M
2559 904 L
2559 4439 M
2559 4376 L
2559 601 M
(100) Cshow
3038 841 M
3038 872 L
3038 4439 M
3038 4408 L
3038 601 M
() Cshow
3317 841 M
3317 872 L
3317 4439 M
3317 4408 L
3317 601 M
() Cshow
3516 841 M
3516 872 L
3516 4439 M
3516 4408 L
3516 601 M
() Cshow
3670 841 M
3670 872 L
3670 4439 M
3670 4408 L
3670 601 M
() Cshow
3796 841 M
3796 872 L
3796 4439 M
3796 4408 L
3796 601 M
() Cshow
3902 841 M
3902 872 L
3902 4439 M
3902 4408 L
3902 601 M
() Cshow
3995 841 M
3995 872 L
3995 4439 M
3995 4408 L
3995 601 M
() Cshow
4076 841 M
4076 872 L
4076 4439 M
4076 4408 L
4076 601 M
() Cshow
4149 841 M
4149 904 L
4149 4439 M
4149 4376 L
4149 601 M
(1000) Cshow
4627 841 M
4627 872 L
4627 4439 M
4627 4408 L
4627 601 M
() Cshow
4907 841 M
4907 872 L
4907 4439 M
4907 4408 L
4907 601 M
() Cshow
5106 841 M
5106 872 L
5106 4439 M
5106 4408 L
5106 601 M
() Cshow
5260 841 M
5260 872 L
5260 4439 M
5260 4408 L
5260 601 M
() Cshow
5385 841 M
5385 872 L
5385 4439 M
5385 4408 L
5385 601 M
() Cshow
5492 841 M
5492 872 L
5492 4439 M
5492 4408 L
5492 601 M
() Cshow
5584 841 M
5584 872 L
5584 4439 M
5584 4408 L
5584 601 M
() Cshow
5665 841 M
5665 872 L
5665 4439 M
5665 4408 L
5665 601 M
() Cshow
5738 841 M
5738 904 L
5738 4439 M
5738 4376 L
5738 601 M
(10000) Cshow
6216 841 M
6216 872 L
6216 4439 M
6216 4408 L
6216 601 M
() Cshow
6496 841 M
6496 872 L
6496 4439 M
6496 4408 L
6496 601 M
() Cshow
6695 841 M
6695 872 L
6695 4439 M
6695 4408 L
6695 601 M
() Cshow
6849 841 M
6849 872 L
6849 4439 M
6849 4408 L
6849 601 M
() Cshow
LTb
1728 841 M
6849 841 L
6849 4439 L
1728 4439 L
1728 841 L
1150 2640 M
currentpoint gsave translate 90 rotate 0 0 moveto
/Symbol findfont 350 scalefont setfont (s) Cshow
grestore
4288 261 M
/Courier findfont 350 scalefont setfont
(E [GeV]) Cshow
/Courier findfont 250 scalefont setfont
5450 1111 M
(LHC) Lshow
6200 1111 M
(SSC) Lshow
2800 1111 M
(RHIC) Lshow
LT0
6062 841 M
6062 1561 L
6107 1516 M
6062 1561 L
6017 1516 L
6695 841 M
6695 1561 L
6740 1516 M
6695 1561 L
6650 1516 L
3516 841 M
3516 1381 L
3561 1336 M
3516 1381 L
3471 1336 L
LT0
1854 1841 M
1854 1841 L
2332 1965 L
2612 2038 L
2811 2090 L
2965 2130 L
3091 2163 L
3197 2191 L
3289 2215 L
3371 2236 L
3443 2255 L
3509 2272 L
3569 2288 L
3624 2302 L
3676 2315 L
3723 2328 L
3768 2339 L
3810 2350 L
3849 2361 L
3886 2370 L
3922 2380 L
3955 2388 L
3988 2397 L
4018 2405 L
4048 2412 L
4076 2420 L
4103 2427 L
4129 2434 L
4154 2440 L
4178 2446 L
4202 2453 L
4224 2458 L
4246 2464 L
4267 2470 L
4288 2475 L
4308 2480 L
4328 2485 L
4346 2490 L
4365 2495 L
4383 2500 L
4400 2504 L
4417 2509 L
4434 2513 L
4450 2517 L
4466 2521 L
4482 2525 L
4497 2529 L
4512 2533 L
4526 2537 L
4540 2541 L
4554 2544 L
4568 2548 L
4581 2551 L
4595 2555 L
4607 2558 L
4620 2562 L
4633 2565 L
4645 2568 L
4657 2571 L
4669 2574 L
4680 2577 L
4692 2580 L
4703 2583 L
4714 2586 L
4725 2589 L
4735 2592 L
4746 2594 L
4756 2597 L
4767 2600 L
4777 2602 L
4787 2605 L
4796 2608 L
4806 2610 L
4816 2613 L
4825 2615 L
4834 2617 L
4843 2620 L
4852 2622 L
4861 2624 L
4870 2627 L
4879 2629 L
4887 2631 L
4896 2633 L
4904 2636 L
4912 2638 L
4921 2640 L
4929 2642 L
4937 2644 L
4945 2646 L
4952 2648 L
4960 2650 L
4968 2652 L
4975 2654 L
4983 2656 L
4990 2658 L
4997 2660 L
5005 2662 L
5012 2664 L
5019 2666 L
5026 2667 L
5033 2669 L
5106 2688 L
5171 2705 L
5231 2721 L
5287 2735 L
5338 2749 L
5385 2761 L
5430 2773 L
5472 2784 L
5511 2794 L
5549 2804 L
5584 2813 L
5618 2822 L
5650 2830 L
5680 2838 L
5710 2846 L
5738 2853 L
5765 2860 L
5791 2867 L
5816 2873 L
5840 2880 L
5864 2886 L
5887 2892 L
5908 2897 L
5930 2903 L
5950 2908 L
5970 2913 L
5990 2919 L
6009 2923 L
6027 2928 L
6045 2933 L
6062 2937 L
6080 2942 L
6096 2946 L
6112 2950 L
6128 2955 L
6144 2959 L
6159 2963 L
6174 2966 L
6188 2970 L
6203 2974 L
6216 2978 L
6230 2981 L
6244 2985 L
6257 2988 L
6270 2991 L
6282 2995 L
6295 2998 L
6307 3001 L
6319 3004 L
6331 3007 L
6342 3010 L
6354 3013 L
6365 3016 L
6376 3019 L
6387 3022 L
6398 3025 L
6408 3028 L
6419 3030 L
6429 3033 L
6439 3036 L
6449 3038 L
6459 3041 L
6468 3043 L
6478 3046 L
6487 3048 L
6496 3051 L
6506 3053 L
6515 3055 L
6523 3058 L
6532 3060 L
6541 3062 L
6550 3064 L
6558 3067 L
6566 3069 L
6575 3071 L
6583 3073 L
6591 3075 L
6599 3077 L
6607 3079 L
6615 3081 L
6622 3083 L
6630 3085 L
6637 3087 L
6645 3089 L
6652 3091 L
6660 3093 L
6667 3095 L
6674 3097 L
6681 3099 L
6688 3101 L
6695 3102 L
LT1
1854 1406 M
1854 1406 L
2332 1445 L
2612 1465 L
2811 1479 L
2965 1490 L
3091 1498 L
3197 1505 L
3289 1510 L
3371 1516 L
3443 1520 L
3509 1524 L
3569 1528 L
3624 1531 L
3676 1534 L
3723 1537 L
3768 1539 L
3810 1542 L
3849 1544 L
3886 1546 L
3922 1548 L
3955 1550 L
3988 1552 L
4018 1554 L
4048 1555 L
4076 1557 L
4103 1558 L
4129 1560 L
4154 1561 L
4178 1562 L
4202 1564 L
4224 1565 L
4246 1566 L
4267 1567 L
4288 1568 L
4308 1570 L
4328 1571 L
4346 1572 L
4365 1573 L
4383 1574 L
4400 1575 L
4417 1575 L
4434 1576 L
4450 1577 L
4466 1578 L
4482 1579 L
4497 1580 L
4512 1580 L
4526 1581 L
4540 1582 L
4554 1583 L
4568 1583 L
4581 1584 L
4595 1585 L
4607 1585 L
4620 1586 L
4633 1587 L
4645 1587 L
4657 1588 L
4669 1589 L
4680 1589 L
4692 1590 L
4703 1590 L
4714 1591 L
4725 1592 L
4735 1592 L
4746 1593 L
4756 1593 L
4767 1594 L
4777 1594 L
4787 1595 L
4796 1595 L
4806 1596 L
4816 1596 L
4825 1597 L
4834 1597 L
4843 1598 L
4852 1598 L
4861 1598 L
4870 1599 L
4879 1599 L
4887 1600 L
4896 1600 L
4904 1601 L
4912 1601 L
4921 1601 L
4929 1602 L
4937 1602 L
4945 1603 L
4952 1603 L
4960 1603 L
4968 1604 L
4975 1604 L
4983 1605 L
4990 1605 L
4997 1605 L
5005 1606 L
5012 1606 L
5019 1606 L
5026 1607 L
5033 1607 L
5106 1611 L
5171 1614 L
5231 1617 L
5287 1620 L
5338 1622 L
5385 1624 L
5430 1626 L
5472 1628 L
5511 1630 L
5549 1632 L
5584 1634 L
5618 1635 L
5650 1637 L
5680 1638 L
5710 1640 L
5738 1641 L
5765 1642 L
5791 1643 L
5816 1645 L
5840 1646 L
5864 1647 L
5887 1648 L
5908 1649 L
5930 1650 L
5950 1651 L
5970 1652 L
5990 1652 L
6009 1653 L
6027 1654 L
6045 1655 L
6062 1656 L
6080 1657 L
6096 1657 L
6112 1658 L
6128 1659 L
6144 1659 L
6159 1660 L
6174 1661 L
6188 1661 L
6203 1662 L
6216 1663 L
6230 1663 L
6244 1664 L
6257 1664 L
6270 1665 L
6282 1666 L
6295 1666 L
6307 1667 L
6319 1667 L
6331 1668 L
6342 1668 L
6354 1669 L
6365 1669 L
6376 1670 L
6387 1670 L
6398 1671 L
6408 1671 L
6419 1672 L
6429 1672 L
6439 1672 L
6449 1673 L
6459 1673 L
6468 1674 L
6478 1674 L
6487 1675 L
6496 1675 L
6506 1675 L
6515 1676 L
6523 1676 L
6532 1677 L
6541 1677 L
6550 1677 L
6558 1678 L
6566 1678 L
6575 1678 L
6583 1679 L
6591 1679 L
6599 1679 L
6607 1680 L
6615 1680 L
6622 1680 L
6630 1681 L
6637 1681 L
6645 1681 L
6652 1682 L
6660 1682 L
6667 1682 L
6674 1683 L
6681 1683 L
6688 1683 L
6695 1684 L
LT2
6066 3956 M
(data) Rshow
6354 3956 D
2121 1228 D
3038 1363 D
3731 1480 D
3830 1492 D
4076 1528 D
4554 1588 D
6210 3956 M
6642 3956 L
6210 3987 M
6210 3925 L
6642 3987 M
6642 3925 L
2121 1210 M
2121 1246 L
2090 1210 M
2152 1210 L
2090 1246 M
2152 1246 L
3038 1336 M
3038 1390 L
3007 1336 M
3069 1336 L
3007 1390 M
3069 1390 L
3731 1426 M
3731 1534 L
3700 1426 M
3762 1426 L
3700 1534 M
3762 1534 L
3830 1435 M
3830 1552 L
3799 1435 M
3861 1435 L
3799 1552 M
3861 1552 L
4076 1453 M
4076 1606 L
4045 1453 M
4107 1453 L
4045 1606 M
4107 1606 L
4554 1507 M
4554 1669 L
4523 1507 M
4585 1507 L
4523 1669 M
4585 1669 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 1001 1313 a Fd(Figure)j(3:)24 b Fc(Kinematical)18
b(upp)q(er)g(limit)g(of)e(rapidit)o(y)1001 1370 y(\(solid\))e(and)g(width)g
(of)f(the)g(rapidit)o(y)h(distribution)i Fb(\033)1001 1426
y Fc(\(eq.\(2\)\))d(vs.)20 b(cm.)g(energy)15 b(E)h(in)j(\026)-26
b Fb(p)o(p)15 b Fc(reactions.)1017 2512 y @beginspecial 50
@llx 50 @lly 770 @urx 554 @ury 2217 @rwi 2217 @rhi @setspecial
%%BeginDocument: fig4.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -80 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 4 mul setlinewidth } def
/AL { stroke gnulinewidth 4 mul setlinewidth } def
/PL { stroke gnulinewidth 4 mul setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
-85 -5 translate
0.120 0.110 scale
0 setgray
/Courier findfont 240 scalefont setfont
newpath
LTa
1728 841 M
6849 841 L
1728 841 M
1728 4439 L
LTb
1728 841 M
1791 841 L
6849 841 M
6786 841 L
1584 841 M
(0) Rshow
1728 1355 M
1791 1355 L
6849 1355 M
6786 1355 L
1584 1355 M
(1) Rshow
1728 1869 M
1791 1869 L
6849 1869 M
6786 1869 L
1584 1869 M
(2) Rshow
1728 2383 M
1791 2383 L
6849 2383 M
6786 2383 L
1584 2383 M
(3) Rshow
1728 2897 M
1791 2897 L
6849 2897 M
6786 2897 L
1584 2897 M
(4) Rshow
1728 3411 M
1791 3411 L
6849 3411 M
6786 3411 L
1584 3411 M
(5) Rshow
1728 3925 M
1791 3925 L
6849 3925 M
6786 3925 L
1584 3925 M
(6) Rshow
1728 4439 M
1791 4439 L
6849 4439 M
6786 4439 L
1584 4439 M
(7) Rshow
1728 841 M
1728 904 L
1728 4439 M
1728 4376 L
1728 601 M
(0) Cshow
2368 841 M
2368 904 L
2368 4439 M
2368 4376 L
2368 601 M
(1) Cshow
3008 841 M
3008 904 L
3008 4439 M
3008 4376 L
3008 601 M
(2) Cshow
3648 841 M
3648 904 L
3648 4439 M
3648 4376 L
3648 601 M
(3) Cshow
4289 841 M
4289 904 L
4289 4439 M
4289 4376 L
4289 601 M
(4) Cshow
4929 841 M
4929 904 L
4929 4439 M
4929 4376 L
4929 601 M
(5) Cshow
5569 841 M
5569 904 L
5569 4439 M
5569 4376 L
5569 601 M
(6) Cshow
6209 841 M
6209 904 L
6209 4439 M
6209 4376 L
6209 601 M
(7) Cshow
6849 841 M
6849 904 L
6849 4439 M
6849 4376 L
6849 601 M
(8) Cshow
LTb
1728 841 M
6849 841 L
6849 4439 L
1728 4439 L
1728 841 L
1150 2640 M
currentpoint gsave translate 90 rotate 0 0 moveto
/Courier findfont 350 scalefont setfont
(dn/d) Cshow
/Symbol findfont 350 scalefont setfont
(  h) Cshow
grestore
4288 361 M
/Symbol findfont 350 scalefont setfont (h) Cshow
/Courier findfont 250 scalefont setfont
LT0
LT0
6066 4136 M
(0.1 fm) Rshow
6210 4136 M
6642 4136 L
1728 2995 M
1728 2995 L
1920 3014 L
2112 3063 L
2304 3124 L
2496 3175 L
2688 3202 L
2880 3200 L
3072 3167 L
3264 3109 L
3456 3029 L
3648 2933 L
3840 2825 L
4032 2711 L
4224 2599 L
4417 2497 L
4609 2406 L
4801 2318 L
4993 2203 L
5185 2039 L
5377 1835 L
5569 1618 L
5761 1419 L
5953 1255 L
6145 1129 L
6337 1037 L
6529 971 L
LT1
6066 3896 M
(0.5 fm) Rshow
6210 3896 M
6642 3896 L
1728 3005 M
1728 3005 L
1920 3027 L
2112 3083 L
2304 3154 L
2496 3217 L
2688 3260 L
2880 3280 L
3072 3279 L
3264 3272 L
3456 3277 L
3648 3320 L
3840 3415 L
4032 3525 L
4224 3550 L
4417 3404 L
4609 3092 L
4801 2690 L
4993 2278 L
5185 1910 L
5377 1611 L
5569 1382 L
5761 1215 L
5953 1096 L
6145 1012 L
6337 960 L
6529 932 L
LT2
6066 3656 M
(1.0 fm) Rshow
6210 3656 M
6642 3656 L
1728 3004 M
1728 3004 L
1920 3029 L
2112 3094 L
2304 3177 L
2496 3259 L
2688 3330 L
2880 3399 L
3072 3489 L
3264 3641 L
3456 3887 L
3648 4186 L
3840 4389 L
4032 4345 L
4224 4031 L
4417 3542 L
4609 2997 L
4801 2485 L
4993 2051 L
5185 1706 L
5377 1447 L
5569 1259 L
5761 1123 L
5953 1028 L
6145 967 L
6337 931 L
6529 914 L
LT3
6066 3416 M
(1800 GeV) Rshow
6354 3416 D
1805 2897 D
1971 2923 D
2131 2948 D
2291 3005 D
2535 3087 D
2842 3205 D
3168 3180 D
3476 3139 D
3802 2948 D
6210 3416 M
6642 3416 L
6210 3447 M
6210 3385 L
6642 3447 M
6642 3385 L
1805 2923 M
1805 2871 L
1774 2923 M
1836 2923 L
1774 2871 M
1836 2871 L
1971 2948 M
1971 2897 L
1940 2948 M
2002 2948 L
1940 2897 M
2002 2897 L
2131 3056 M
2131 2840 L
2100 3056 M
2162 3056 L
2100 2840 M
2162 2840 L
2291 3144 M
2291 2861 L
2260 3144 M
2322 3144 L
2260 2861 M
2322 2861 L
2535 3221 M
2535 2948 L
2504 3221 M
2566 3221 L
2504 2948 M
2566 2948 L
2842 3339 M
2842 3072 L
2811 3339 M
2873 3339 L
2811 3072 M
2873 3072 L
3168 3313 M
3168 3046 L
3137 3313 M
3199 3313 L
3137 3046 M
3199 3046 L
3476 3272 M
3476 3005 L
3445 3272 M
3507 3272 L
3445 3005 M
3507 3005 L
3802 3113 M
3802 2789 L
3771 3113 M
3833 3113 L
3771 2789 M
3833 2789 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 1001 2664 a Fd(Figure)i(4:)24 b Fc(Pseudo-rapidit)o(y)18
b(distributions)1816 2631 y Fa(p)p 1854 2631 V 33 x Fb(s)d
Fc(=)1001 2720 y(1800)e(GeV)g(for)g(di\013eren)o(t)h(initial)i(longitudinal)g
(sizes)1001 2777 y(0)p Fb(:)p Fc(1)c Fb(<)i(\016)h(<)e Fc(1)i(of)g(the)h
(\014reball.)22 b(The)16 b(data)e(are)i(tak)o(en)1001 2833
y(from)f([6].)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
